Progressive Transactional Memory in Time and Space

Transactional memory (TM) allows concurrent processes to organize sequences of operations on shared \emph{data items} into atomic transactions. A transaction may commit, in which case it appears to have executed sequentially or it may \emph{abort}, in which case no data item is updated. The TM programming paradigm emerged as an alternative to conventional fine-grained locking techniques, offering ease of programming and compositionality. Though typically themselves implemented using locks, TMs hide the inherent issues of lock-based synchronization behind a nice transactional programming interface. In this paper, we explore inherent time and space complexity of lock-based TMs, with a focus of the most popular class of \emph{progressive} lock-based TMs. We derive that a progressive TM might enforce a read-only transaction to perform a quadratic (in the number of the data items it reads) number of steps and access a linear number of distinct memory locations, closing the question of inherent cost of \emph{read validation} in TMs. We then show that the total number of \emph{remote memory references} (RMRs) that take place in an execution of a progressive TM in which $n$ concurrent processes perform transactions on a single data item might reach $\Omega(n \log n)$, which appears to be the first RMR complexity lower bound for transactional memory.

==> dap.tex <==
\begin{tikzpicture}
\node (r1) at (3,0) [] {};
\node (r2) at (7.7,0) [] {};

\node (w1) at (-2,0) [] {};


\draw (r1) node [below] {\normalsize {$R_{\phi}(X_1) \cdots R_{\phi}(X_{i-1})$}};
\draw (r1) node [above] {\normalsize {$i-1$ t-reads}};

\draw (r2) node [above] {\normalsize {$R_{\phi}(X_i)\rightarrow nv$}};

\draw (w1) node [above] {\normalsize {$W_i(X_i,nv)$}}; 
\draw (w1) node [below] {\normalsize {$T_i$ commits}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_{\phi}$} to (6,0);
\draw [|-|,thick] (6.5,0) node[left] {} to (9,0);
\draw [-,dotted] (0,0) node[left] {} to (9,0);
\end{scope}
%
%
\begin{scope}   
%\draw [|-|,thick] (0,0) node[left] {$T_k$} to (6,0);
\draw [|-|,thick] (-3,0) node[left] {$T_i$} to (-1,0);
\end{scope}
%
\end{tikzpicture}


==> dap2.tex <==
\begin{tikzpicture}
\node (r1) at (3,0) [] {};
%\node (r2) at (7.7,0) [] {};
\node (r3) at (12.2,0) [] {};

%\node (w1) at (7.5,-2) [] {};

\node (w2) at (7.5,-2) [] {};

\draw (r1) node [below] {\small {$R_{\phi}(X_1) \cdots R_{\phi}(X_{i-1})$}};
\draw (r1) node [above] {\small {$i-1$ t-reads}};

\draw (w2) node [above] {\small {$W_{i}(X_{i},nv)$}}; 
\draw (w2) node [below] {\small {$T_{i}$ commits}};

\draw (r3) node [above] {\small {$R_{\phi}(X_{i})\rightarrow nv$}};
\draw (r3) node [below] {\small {new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_{\phi}$} to (6,0);
\draw [|-|,dotted] (0,0) node[left] {$T_{\phi}$} to (13.5,0);
\draw [|-|,thick] (11,0) node[left] {} to (13.5,0);
\end{scope}
%
%
\begin{scope}   
%\draw [|-|,thick] (0,0) node[left] {$T_k$} to (6,0);
\draw [|-|,thick] (6.5,-2) node[left] {$T_i$} to (9,-2);
\end{scope}
%
\end{tikzpicture}
%
